Temperley-Lieb Algebra: From Knot Theory to Logic and Computation via Quantum Mechanics

Our aim in this paper is to trace some of the surprising and beautiful connections which are beginning to emerge between a number of apparently disparate topics: Knot Theory, Categorical Quantum Mechanics, and Logic and Computation. We shall focus in particular on the following two topics: - The Temperley-Lieb algebra has always hitherto been presented as a quotient of some sort: either algebraically by generators and relations as in Jones' original presentation, or as a diagram algebra modulo planar isotopy as in Kauffman's presentation. We shall use tools from Geometry of Interaction, a dynamical interpretation of proofs under Cut Elimination developed as an off-shoot of Linear Logic, to give a direct description of the Temperley-Lieb category -- a "fully abstract presentation", in Computer Science terminology. This also brings something new to the Geometry of Interaction, since we are led to develop a planar version of it, and to verify that the interpretation of Cut-Elimination (the "Execution Formula", or "composition by feedback") preserves planarity. - We shall also show how the Temperley-Lieb algebra provides a natural setting in which computation can be performed diagrammatically as geometric simplification -- "yanking lines straight". We shall introduce a "planar lambda-calculus" for this purpose, and show how it can be interpreted in the Temperley-Lieb category.

==> pictures/Bapp.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.97561)(4,0.432056)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.013937,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](0.181185,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](0.348432,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](0.515679,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](0.682927,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](0.850174,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](1.43554,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](1.602787,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](1.770035,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](1.937282,0){0.013937}
\pscircle[fillstyle=solid,fillcolor=fillval](2.10453,0){0.013937}
\psarcn(0.264808,0.013937){0.083624}{-180}{-360}
\psarcn(0.599303,0.013937){0.083624}{179.999999}{0.000001}
\psarcn(0.432056,0.013937){0.418118}{-180}{-360}
\psarc(1.142857,-0.013937){0.292683}{180}{360}
\psarc(1.142857,-0.013937){0.45993}{180}{360}
\psarc(1.142857,-0.013937){0.627178}{180}{360}
\psarc(1.142857,-0.013937){0.794425}{180}{360}
\psarc(1.142857,-0.013937){0.961672}{180}{360}
\uput{0.5ex}[d](0.850174,-0.013937){$x^+$}
\uput{0.5ex}[d](0.682927,-0.013937){$x^-$}
\uput{0.5ex}[d](0.515679,-0.013937){$y^+$}
\uput{0.5ex}[d](0.348432,-0.013937){$y^-$}
\uput{0.5ex}[d](0.181185,-0.013937){$z^+$}
\uput{0.5ex}[d](0.013937,-0.04878){$o$}
\psframe(1.43554,0.069686)(1.602787,0.209059)
\rput(1.519164,0.139373){$a$}
\psframe(1.770035,0.069686)(1.937282,0.209059)
\rput(1.853659,0.139373){$b$}
\psframe(2.04878,0.069686)(2.160279,0.209059)
\rput(2.10453,0.139373){$c$}
\psframe(3.275261,0.069686)(3.442509,0.209059)
\rput(3.358885,0.139373){$a$}
\psframe(3.581882,0.069686)(3.749129,0.209059)
\rput(3.665505,0.139373){$b$}
\psframe(3.888502,0.069686)(4,0.209059)
\rput(3.944251,0.139373){$c$}
\psline(3.317073,0.069686)(3.317073,-0.069686)
\psarc(3.512195,0.069686){0.111498}{180}{360}
\psarc(3.811847,0.069686){0.10453}{180}{360}
\uput{0.5ex}[d](3.317073,-0.069686){$o$}
\rput(2.71777,0.139373){$=$}
\end{pspicture}%


==> pictures/Bclosed.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.06761)(1,0.5)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016129,0){0.016129}
\pscircle[fillstyle=solid,fillcolor=fillval](0.209677,0){0.016129}
\pscircle[fillstyle=solid,fillcolor=fillval](0.403226,0){0.016129}
\pscircle[fillstyle=solid,fillcolor=fillval](0.596774,0){0.016129}
\pscircle[fillstyle=solid,fillcolor=fillval](0.790323,0){0.016129}
\pscircle[fillstyle=solid,fillcolor=fillval](0.983871,0){0.016129}
\psarcn(0.306452,0.016129){0.096774}{-180}{-360}
\psarcn(0.693548,0.016129){0.096774}{179.999999}{0.000001}
\psarcn(0.5,0.016129){0.483871}{-180}{-360}
\uput{0.5ex}[d](0.983871,-0.016129){$x^+$}
\uput{0.5ex}[d](0.790323,-0.016129){$x^-$}
\uput{0.5ex}[d](0.596774,-0.016129){$y^+$}
\uput{0.5ex}[d](0.403226,-0.016129){$y^-$}
\uput{0.5ex}[d](0.209677,-0.016129){$z^+$}
\uput{0.5ex}[d](0.016129,-0.056452){$o$}
\end{pspicture}%


==> pictures/Bopen.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0,-0.873837)(1,0.033837)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.02,0){0.02}
\pscircle[fillstyle=solid,fillcolor=fillval](0.26,0){0.02}
\pscircle[fillstyle=solid,fillcolor=fillval](0.5,0){0.02}
\pscircle[fillstyle=solid,fillcolor=fillval](0.74,0){0.02}
\pscircle[fillstyle=solid,fillcolor=fillval](0.98,0){0.02}
\pscircle[fillstyle=solid,fillcolor=fillval](0.02,-0.84){0.02}
\psarc(0.38,-0.02){0.12}{180}{360}
\psarc(0.86,-0.02){0.12}{-179.999999}{-0.000001}
\psline(0.02,-0.02)(0.02,-0.82)
\uput{0.5ex}[u](0.02,0.02){$x^+$}
\uput{0.5ex}[u](0.26,0.02){$x^-$}
\uput{0.5ex}[u](0.5,0.02){$y^+$}
\uput{0.5ex}[u](0.74,0.02){$y^-$}
\uput{0.5ex}[u](0.98,0.02){$z^+$}
\uput{0.5ex}[d](0.02,-0.86){$o$}
\end{pspicture}%


==> pictures/Kbrac.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.2)(4,0.2)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=2pt}%
\psline(0,0)(0.1,0.2)
\psline(0,0)(0.1,-0.2)
\psline(0.8,0)(0.7,0.2)
\psline(0.8,0)(0.7,-0.2)
\psset{linewidth=1pt}%
\psline(0.2,0.2)(0.6,-0.2)
\psline(0.2,-0.2)(0.38,-0.02)
\psline(0.6,0.2)(0.42,0.02)
\psset{linewidth=2pt}%
\psline(1.6,0)(1.7,0.2)
\psline(1.6,0)(1.7,-0.2)
\psline(2.4,0)(2.3,0.2)
\psline(2.4,0)(2.3,-0.2)
\psset{linewidth=1pt}%
\psbezier(1.8,0.2)(1.96,0.088)(2.04,0.088)(2.2,0.2)
\psbezier(1.8,-0.2)(1.96,-0.088)(2.04,-0.088)(2.2,-0.2)
\psset{linewidth=2pt}%
\psline(3.2,0)(3.3,0.2)
\psline(3.2,0)(3.3,-0.2)
\psline(4,0)(3.9,0.2)
\psline(4,0)(3.9,-0.2)
\psset{linewidth=1pt}%
\psbezier(3.4,0.2)(3.46,0.08)(3.46,-0.08)(3.4,-0.2)
\psbezier(3.8,0.2)(3.74,0.08)(3.74,-0.08)(3.8,-0.2)
\rput(1.2,0){$=$}
\rput(2.8,0){$+$}
\uput{0.5ex}[l](1.6,0){\llap{$A$}}
\uput{0.5ex}[l](3.2,0){\llap{$B$}}
\end{pspicture}%


==> pictures/LRwave.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.767857)(2,0.017857)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.017857,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.232143,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.446429,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.017857,-0.75){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.232143,-0.75){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.446429,-0.75){0.017857}
\psarc(0.339286,-0.017857){0.107143}{180}{360}
\psarcn(0.125,-0.732143){0.107143}{180}{0}
\psbezier(0.017857,-0.017857)(0.017857,-0.047619)(0.017857,-0.077381)(0.017857,-0.107143)
(0.017857,-0.166667)(0.089286,-0.255952)(0.232143,-0.375)
(0.375,-0.494048)(0.446429,-0.583333)(0.446429,-0.642857)
(0.446429,-0.672619)(0.446429,-0.702381)(0.446429,-0.732143)
\pscircle[fillstyle=solid,fillcolor=fillval](1.553571,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.767857,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.982143,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.553571,-0.75){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.767857,-0.75){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.982143,-0.75){0.017857}
\psarc(1.660714,-0.017857){0.107143}{-179.999998}{-0.000002}
\psarcn(1.875,-0.732143){0.107143}{179.999998}{0.000002}
\psbezier(1.982143,-0.017857)(1.982143,-0.047619)(1.982143,-0.077381)(1.982143,-0.107143)
(1.982143,-0.166667)(1.910714,-0.255952)(1.767857,-0.375)
(1.625,-0.494048)(1.553571,-0.583333)(1.553571,-0.642857)
(1.553571,-0.672619)(1.553571,-0.702381)(1.553571,-0.732143)
\end{pspicture}%


==> pictures/Nnmp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.962721)(1.101717,0.037279)
% dpic version 28.Jul.03 for PSTricks 0.93a
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,0){0.027569}
\rput(0.550859,0){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.815271,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,-0.925442){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,-0.925442){0.027569}
\rput(0.550859,-0.925442){$\cdots$}
\rput(0.815271,-0.925442){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](1.079683,-0.925442){0.027569}
\uput{0.5ex}[u](0.022034,0.022034){$1$}
\uput{0.5ex}[u](0.286446,0.022034){$2$}
\uput{0.5ex}[u](0.815271,0.022034){$n$}
\uput{0.5ex}[d](0.022034,-0.947477){$1'$}
\uput{0.5ex}[d](0.286446,-0.947477){$2'$}
\uput{0.5ex}[d](1.079683,-0.947477){$m'$}
\end{pspicture}%


==> pictures/PL1exap.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.962721)(0.837305,0.037279)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\rput(0.022034,0){$\cdots$}
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,0){0.022034}
\pscircle[fillstyle=solid,fillcolor=fillval](0.550859,0){0.022034}
\pscircle[fillstyle=solid,fillcolor=fillval](0.815271,0){0.022034}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,-0.925442){0.022034}
\rput(0.286446,-0.925442){$\cdots$}
\uput{0.5ex}[u](0.286446,0.022034){$i$}
\uput{0.5ex}[u](0.550859,0.022034){$j$}
\uput{0.5ex}[u](0.815271,0.022034){$f(i)$}
\uput{0.5ex}[d](0.022034,-0.947477){$f(j)$}
\psline(0.550859,-0.022034)(0.022034,-0.903408)
\psarc(0.550859,-0.022034){0.264412}{180}{360}
\end{pspicture}%


==> pictures/PL1exbp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.309696)(0.905264,0.040304)
% dpic version 28.Jul.03 for PSTricks 0.93a
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.023823,0){0.029358}
\pscircle[fillstyle=solid,fillcolor=fillval](0.309696,0){0.029358}
\pscircle[fillstyle=solid,fillcolor=fillval](0.595568,0){0.029358}
\pscircle[fillstyle=solid,fillcolor=fillval](0.881441,0){0.029358}
\uput{0.5ex}[u](0.023823,0.023823){$i$}
\uput{0.5ex}[u](0.309696,0.023823){$j$}
\uput{0.5ex}[u](0.595568,0.023823){$f(i)$}
\uput{0.5ex}[u](0.881441,0.023823){$f(j)$}
\psarc(0.595568,-0.023823){0.285873}{180}{360}
\psarc(0.309696,-0.023823){0.285873}{180}{360}
\end{pspicture}%


==> pictures/PL2exp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.962721)(0.837305,0.037279)
% dpic version 28.Jul.03 for PSTricks 0.93a
\rput(0.022034,0){$\cdots$}
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,0){0.027569}
\rput(0.550859,0){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.815271,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,-0.925442){0.027569}
\rput(0.286446,-0.925442){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.550859,-0.925442){0.027569}
\uput{0.5ex}[u](0.286446,0.022034){$i$}
\uput{0.5ex}[u](0.815271,0.022034){$j$}
\uput{0.5ex}[d](0.022034,-0.947477){$f(j)$}
\uput{0.5ex}[d](0.550859,-0.947477){$f(i)$}
\psline(0.286446,-0.022034)(0.550859,-0.903408)
\psline(0.815271,-0.022034)(0.022034,-0.903408)
\end{pspicture}%


==> pictures/TLM3.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.542929)(2.5,0.012626)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.012626,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](0.164141,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](0.315657,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](0.012626,-0.530303){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](0.164141,-0.530303){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](0.315657,-0.530303){0.012626}
\psline(0.012626,-0.012626)(0.012626,-0.517677)
\psline(0.164141,-0.012626)(0.164141,-0.517677)
\psline(0.315657,-0.012626)(0.315657,-0.517677)
\pscircle[fillstyle=solid,fillcolor=fillval](1.098485,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](1.25,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](1.401515,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](1.098485,-0.530303){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](1.25,-0.530303){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](1.401515,-0.530303){0.012626}
\psarc(1.325758,-0.012626){0.075758}{-179.999998}{-0.000002}
\psarcn(1.174242,-0.517677){0.075758}{179.999998}{0.000002}
\psbezier(1.098485,-0.012626)(1.098485,-0.03367)(1.098485,-0.054714)(1.098485,-0.075758)
(1.098485,-0.117845)(1.14899,-0.180976)(1.25,-0.265152)
(1.35101,-0.349327)(1.401515,-0.412458)(1.401515,-0.454545)
(1.401515,-0.475589)(1.401515,-0.496633)(1.401515,-0.517677)
\pscircle[fillstyle=solid,fillcolor=fillval](2.184343,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](2.335859,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](2.487374,0){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](2.184343,-0.530303){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](2.335859,-0.530303){0.012626}
\pscircle[fillstyle=solid,fillcolor=fillval](2.487374,-0.530303){0.012626}
\psarc(2.260101,-0.012626){0.075758}{180}{360}
\psarcn(2.411616,-0.517677){0.075758}{180}{0}
\psbezier(2.487374,-0.012626)(2.487374,-0.03367)(2.487374,-0.054714)(2.487374,-0.075758)
(2.487374,-0.117845)(2.436869,-0.180976)(2.335859,-0.265152)
(2.234848,-0.349327)(2.184343,-0.412458)(2.184343,-0.454545)
(2.184343,-0.475589)(2.184343,-0.496633)(2.184343,-0.517677)
\end{pspicture}%


==> pictures/TLexp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.962721)(0.837305,0.037279)
% dpic version 28.Jul.03 for PSTricks 0.93a
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.550859,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.815271,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,-0.925442){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,-0.925442){0.027569}
\uput{0.5ex}[u](0.022034,0.022034){$1$}
\uput{0.5ex}[u](0.286446,0.022034){$2$}
\uput{0.5ex}[u](0.550859,0.022034){$3$}
\uput{0.5ex}[u](0.815271,0.022034){$4$}
\uput{0.5ex}[d](0.022034,-0.947477){$1'$}
\uput{0.5ex}[d](0.286446,-0.947477){$2'$}
\psline(0.022034,-0.022034)(0.286446,-0.903408)
\psline(0.550859,-0.022034)(0.022034,-0.903408)
\psarc(0.550859,-0.022034){0.264412}{180}{360}
\end{pspicture}%


==> pictures/TLgens.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0,-0.973848)(2.782422,0.026152)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.015458,0){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](0.200953,0){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](0.386447,0){0.015458}
\rput(0.571942,0){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.757437,0){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](0.015458,-0.649232){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](0.200953,-0.649232){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](0.386447,-0.649232){0.015458}
\rput(0.571942,-0.649232){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.757437,-0.649232){0.015458}
\uput{0.5ex}[u](0.015458,0.015458){$1$}
\uput{0.5ex}[u](0.200953,0.015458){$2$}
\uput{0.5ex}[u](0.386447,0.015458){$3$}
\uput{0.5ex}[u](0.757437,0.015458){$n$}
\uput{0.5ex}[d](0.015458,-0.66469){$1$}
\uput{0.5ex}[d](0.200953,-0.66469){$2$}
\uput{0.5ex}[d](0.386447,-0.66469){$3$}
\uput{0.5ex}[d](0.757437,-0.66469){$n$}
\psarc(0.108205,-0.015458){0.092747}{-179.999999}{-0.000001}
\psarcn(0.108205,-0.633774){0.092747}{180}{0}
\psline(0.386447,-0.015458)(0.386447,-0.633774)
\psline(0.757437,-0.015458)(0.757437,-0.633774)
\rput(0.386447,-0.973848){$U_1$}
\rput(1.391211,-0.309158){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](2.024985,0){0.015458}
\rput(2.210479,0){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](2.395974,0){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](2.581469,0){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](2.766964,0){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](2.024985,-0.649232){0.015458}
\rput(2.210479,-0.649232){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](2.395974,-0.649232){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](2.581469,-0.649232){0.015458}
\pscircle[fillstyle=solid,fillcolor=fillval](2.766964,-0.649232){0.015458}
\uput{0.5ex}[u](2.024985,0.015458){$1$}
\uput{0.5ex}[u](2.766964,0.015458){$n$}
\uput{0.5ex}[d](2.024985,-0.66469){$1$}
\uput{0.5ex}[d](2.766964,-0.66469){$n$}
\psarc(2.674216,-0.015458){0.092747}{180}{360}
\psarcn(2.674216,-0.633774){0.092747}{180}{0}
\psline(2.024985,-0.015458)(2.024985,-0.633774)
\psline(2.395974,-0.015458)(2.395974,-0.633774)
\rput(2.395974,-0.973848){$U_{n-1}$}
\end{pspicture}%


==> pictures/TLid.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.722041)(0.627979,0.027959)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016526,0){0.016526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.214835,0){0.016526}
\rput(0.413144,0){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.611453,0){0.016526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016526,-0.694082){0.016526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.214835,-0.694082){0.016526}
\rput(0.413144,-0.694082){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.611453,-0.694082){0.016526}
\uput{0.5ex}[u](0.016526,0.016526){$1$}
\uput{0.5ex}[u](0.214835,0.016526){$2$}
\uput{0.5ex}[u](0.611453,0.016526){$n$}
\uput{0.5ex}[d](0.016526,-0.710608){$1'$}
\uput{0.5ex}[d](0.214835,-0.710608){$2'$}
\uput{0.5ex}[d](0.611453,-0.710608){$n'$}
\psline(0.016526,-0.016526)(0.016526,-0.677556)
\psline(0.214835,-0.016526)(0.214835,-0.677556)
\psline(0.611453,-0.016526)(0.611453,-0.677556)
\end{pspicture}%


==> pictures/TLidp.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.962721)(0.837305,0.037279)
% dpic version 28.Jul.03 for PSTricks 0.93a
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,0){0.027569}
\rput(0.550859,0){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.815271,0){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.022034,-0.925442){0.027569}
\pscircle[fillstyle=solid,fillcolor=fillval](0.286446,-0.925442){0.027569}
\rput(0.550859,-0.925442){$\cdots$}
\pscircle[fillstyle=solid,fillcolor=fillval](0.815271,-0.925442){0.027569}
\uput{0.5ex}[u](0.022034,0.022034){$1$}
\uput{0.5ex}[u](0.286446,0.022034){$2$}
\uput{0.5ex}[u](0.815271,0.022034){$n$}
\uput{0.5ex}[d](0.022034,-0.947477){$1'$}
\uput{0.5ex}[d](0.286446,-0.947477){$2'$}
\uput{0.5ex}[d](0.815271,-0.947477){$n'$}
\psline(0.022034,-0.022034)(0.022034,-0.903408)
\psline(0.286446,-0.022034)(0.286446,-0.903408)
\psline(0.815271,-0.022034)(0.815271,-0.903408)
\end{pspicture}%


==> pictures/TLrel12.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.989796)(3.306122,0.010204)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010204,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132653,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255102,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010204,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132653,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255102,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010204,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132653,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255102,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010204,-0.673469){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132653,-0.673469){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255102,-0.673469){0.017123}
\psarc(0.071429,-0.010204){0.061224}{-179.999999}{-0.000001}
\psline(0.255102,-0.010204)(0.255102,-0.214286)
\psarcn(0.071429,-0.214286){0.061224}{180}{0}
\psline(0.010204,-0.234694)(0.010204,-0.438776)
\psarc(0.193878,-0.234694){0.061224}{180}{360}
\psarcn(0.193878,-0.438776){0.061224}{180}{0}
\psarc(0.071429,-0.459184){0.061224}{180}{360}
\psline(0.255102,-0.459184)(0.255102,-0.663265)
\psarcn(0.071429,-0.663265){0.061224}{180}{0}
\rput(0.571429,-0.346939){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](0.887755,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.010204,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.132653,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.887755,-0.673469){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.010204,-0.673469){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.132653,-0.673469){0.017123}
\psarc(0.94898,-0.010204){0.061224}{-179.999998}{-0.000002}
\psline(1.132653,-0.010204)(1.132653,-0.663265)
\psarcn(0.94898,-0.663265){0.061224}{179.999998}{0.000002}
\rput(0.561224,-0.989796){$U_{1}U_{2}U_{1} = U_{1}$}
\pscircle[fillstyle=solid,fillcolor=fillval](1.969388,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.091837,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.214286,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.969388,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.091837,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.214286,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.969388,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.091837,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.214286,-0.44898){0.017123}
\psarc(2.030612,-0.010204){0.061224}{180}{360}
\psline(2.214286,-0.010204)(2.214286,-0.214286)
\psarcn(2.030612,-0.214286){0.061224}{180}{0}
\psarc(2.030612,-0.234694){0.061224}{180}{360}
\psline(2.214286,-0.234694)(2.214286,-0.438776)
\psarcn(2.030612,-0.438776){0.061224}{180}{0}
\rput(2.632653,-0.22449){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](3.05102,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.173469,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.295918,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.05102,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.173469,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.295918,-0.44898){0.017123}
\psarc(3.112245,-0.010204){0.061224}{180}{360}
\psline(3.295918,-0.010204)(3.295918,-0.438776)
\psarcn(3.112245,-0.438776){0.061224}{180}{0}
\pscircle(2.938776,-0.22449){0.057939}
\rput(2.622449,-0.969388){$U_{1}^2 = \delta U_{1}$}
\end{pspicture}%


==> pictures/TLrel123.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.838636)(4.5,0.010227)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010227,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132955,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255682,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010227,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132955,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255682,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010227,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132955,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255682,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010227,-0.675){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132955,-0.675){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255682,-0.675){0.010227}
\psarc(0.071591,-0.010227){0.061364}{-179.999999}{-0.000001}
\psline(0.255682,-0.010227)(0.255682,-0.214773)
\psarcn(0.071591,-0.214773){0.061364}{180}{0}
\psline(0.010227,-0.235227)(0.010227,-0.439773)
\psarc(0.194318,-0.235227){0.061364}{180}{360}
\psarcn(0.194318,-0.439773){0.061364}{180}{0}
\psarc(0.071591,-0.460227){0.061364}{180}{360}
\psline(0.255682,-0.460227)(0.255682,-0.664773)
\psarcn(0.071591,-0.664773){0.061364}{180}{0}
\rput(0.470455,-0.347727){{$=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](0.685227,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.807955,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.930682,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.685227,-0.675){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.807955,-0.675){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](0.930682,-0.675){0.010227}
\psarc(0.746591,-0.010227){0.061364}{-179.999998}{-0.000002}
\psline(0.930682,-0.010227)(0.930682,-0.664773)
\psarcn(0.746591,-0.664773){0.061364}{179.999998}{0.000002}
\rput(0.5625,-0.838636){$U_{1}U_{2}U_{1} = U_{1}$}
\pscircle[fillstyle=solid,fillcolor=fillval](1.564773,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](1.6875,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](1.810227,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](1.564773,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](1.6875,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](1.810227,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](1.564773,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](1.6875,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](1.810227,-0.45){0.010227}
\psarc(1.626136,-0.010227){0.061364}{180}{360}
\psline(1.810227,-0.010227)(1.810227,-0.214773)
\psarcn(1.626136,-0.214773){0.061364}{180}{0}
\psarc(1.626136,-0.235227){0.061364}{180}{360}
\psline(1.810227,-0.235227)(1.810227,-0.439773)
\psarcn(1.626136,-0.439773){0.061364}{180}{0}
\rput(2.025,-0.225){{$=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](2.444318,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](2.567045,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](2.689773,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](2.444318,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](2.567045,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](2.689773,-0.45){0.010227}
\psarc(2.505682,-0.010227){0.061364}{180}{360}
\psline(2.689773,-0.010227)(2.689773,-0.439773)
\psarcn(2.505682,-0.439773){0.061364}{180}{0}
\pscircle(2.280682,-0.204545){0.051136}
\rput(2.219318,-0.818182){$U_{1}^2 = \delta U_{1}$}
\pscircle[fillstyle=solid,fillcolor=fillval](3.323864,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.446591,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.569318,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.692045,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.323864,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.446591,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.569318,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.692045,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.323864,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.446591,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.569318,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](3.692045,-0.45){0.010227}
\psarc(3.385227,-0.010227){0.061364}{180}{360}
\psline(3.569318,-0.010227)(3.569318,-0.214773)
\psline(3.692045,-0.010227)(3.692045,-0.235227)
\psarcn(3.385227,-0.214773){0.061364}{180}{0}
\psarc(3.630682,-0.235227){0.061364}{180}{360}
\psline(3.323864,-0.235227)(3.323864,-0.439773)
\psline(3.446591,-0.235227)(3.446591,-0.439773)
\psarcn(3.630682,-0.439773){0.061364}{180}{0}
\rput(3.906818,-0.225){{$=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](4.121591,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.244318,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.367045,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.489773,0){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.121591,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.244318,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.367045,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.489773,-0.225){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.121591,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.244318,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.367045,-0.45){0.010227}
\pscircle[fillstyle=solid,fillcolor=fillval](4.489773,-0.45){0.010227}
\psarc(4.428409,-0.010227){0.061364}{180}{360}
\psline(4.121591,-0.010227)(4.121591,-0.214773)
\psline(4.244318,-0.010227)(4.244318,-0.214773)
\psarcn(4.428409,-0.214773){0.061364}{180}{0}
\psarc(4.182955,-0.235227){0.061364}{180}{360}
\psline(4.367045,-0.235227)(4.367045,-0.439773)
\psline(4.489773,-0.235227)(4.489773,-0.439773)
\psarcn(4.182955,-0.439773){0.061364}{180}{0}
\rput(4.101136,-0.818182){$U_{1}U_{3} = U_{3} U_{1}$}
\end{pspicture}%


==> pictures/TLrel12p.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.989796)(3.306122,0.010204)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010204,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132653,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255102,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010204,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132653,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255102,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010204,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132653,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255102,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010204,-0.673469){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.132653,-0.673469){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.255102,-0.673469){0.017123}
\psarc(0.071429,-0.010204){0.061224}{-179.999999}{-0.000001}
\psline(0.255102,-0.010204)(0.255102,-0.214286)
\psarcn(0.071429,-0.214286){0.061224}{180}{0}
\psline(0.010204,-0.234694)(0.010204,-0.438776)
\psarc(0.193878,-0.234694){0.061224}{180}{360}
\psarcn(0.193878,-0.438776){0.061224}{180}{0}
\psarc(0.071429,-0.459184){0.061224}{180}{360}
\psline(0.255102,-0.459184)(0.255102,-0.663265)
\psarcn(0.071429,-0.663265){0.061224}{180}{0}
\rput(0.571429,-0.346939){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](0.887755,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.010204,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.132653,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](0.887755,-0.673469){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.010204,-0.673469){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.132653,-0.673469){0.017123}
\psarc(0.94898,-0.010204){0.061224}{-179.999998}{-0.000002}
\psline(1.132653,-0.010204)(1.132653,-0.663265)
\psarcn(0.94898,-0.663265){0.061224}{179.999998}{0.000002}
\rput(0.561224,-0.989796){$U_{1}U_{2}U_{1} = U_{1}$}
\pscircle[fillstyle=solid,fillcolor=fillval](1.969388,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.091837,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.214286,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.969388,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.091837,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.214286,-0.22449){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](1.969388,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.091837,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](2.214286,-0.44898){0.017123}
\psarc(2.030612,-0.010204){0.061224}{180}{360}
\psline(2.214286,-0.010204)(2.214286,-0.214286)
\psarcn(2.030612,-0.214286){0.061224}{180}{0}
\psarc(2.030612,-0.234694){0.061224}{180}{360}
\psline(2.214286,-0.234694)(2.214286,-0.438776)
\psarcn(2.030612,-0.438776){0.061224}{180}{0}
\rput(2.632653,-0.22449){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](3.05102,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.173469,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.295918,0){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.05102,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.173469,-0.44898){0.017123}
\pscircle[fillstyle=solid,fillcolor=fillval](3.295918,-0.44898){0.017123}
\psarc(3.112245,-0.010204){0.061224}{180}{360}
\psline(3.295918,-0.010204)(3.295918,-0.438776)
\psarcn(3.112245,-0.438776){0.061224}{180}{0}
\pscircle(2.938776,-0.22449){0.057939}
\rput(2.622449,-0.969388){$U_{1}^2 = \delta U_{1}$}
\end{pspicture}%


==> pictures/TLrel2.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.978261)(2.869565,0.021739)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,-0.956522){0.028658}
\psarc(0.152174,-0.021739){0.130435}{-179.999999}{-0.000001}
\psline(0.543478,-0.021739)(0.543478,-0.456522)
\psarcn(0.152174,-0.456522){0.130435}{180}{0}
\psarc(0.152174,-0.5){0.130435}{180}{360}
\psline(0.543478,-0.5)(0.543478,-0.934783)
\psarcn(0.152174,-0.934783){0.130435}{180}{0}
\rput(1.434783,-0.478261){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](2.326087,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.586957,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.847826,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.326087,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.586957,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.847826,-0.956522){0.028658}
\psarc(2.456522,-0.021739){0.130435}{-179.999998}{-0.000002}
\psline(2.847826,-0.021739)(2.847826,-0.934783)
\psarcn(2.456522,-0.934783){0.130435}{179.999998}{0.000002}
\pscircle(2.086957,-0.478261){0.115614}
\end{pspicture}%


==> pictures/TLrel2p.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.978261)(2.869565,0.021739)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,-0.956522){0.028658}
\psarc(0.152174,-0.021739){0.130435}{-179.999999}{-0.000001}
\psline(0.543478,-0.021739)(0.543478,-0.456522)
\psarcn(0.152174,-0.456522){0.130435}{180}{0}
\psarc(0.152174,-0.5){0.130435}{180}{360}
\psline(0.543478,-0.5)(0.543478,-0.934783)
\psarcn(0.152174,-0.934783){0.130435}{180}{0}
\rput(1.434783,-0.478261){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](2.326087,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.586957,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.847826,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.326087,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.586957,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.847826,-0.956522){0.028658}
\psarc(2.456522,-0.021739){0.130435}{-179.999998}{-0.000002}
\psline(2.847826,-0.021739)(2.847826,-0.934783)
\psarcn(2.456522,-0.934783){0.130435}{179.999998}{0.000002}
\pscircle(2.086957,-0.478261){0.115614}
\end{pspicture}%


==> pictures/TLrel3.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.789474)(1.642105,0.010526)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010526,0){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.136842,0){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.263158,0){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.389474,0){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010526,-0.231579){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.136842,-0.231579){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.263158,-0.231579){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.389474,-0.231579){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.010526,-0.463158){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.136842,-0.463158){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.263158,-0.463158){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](0.389474,-0.463158){0.010526}
\psarc(0.073684,-0.010526){0.063158}{-179.999999}{-0.000001}
\psline(0.263158,-0.010526)(0.263158,-0.221053)
\psline(0.389474,-0.010526)(0.389474,-0.242105)
\psarcn(0.073684,-0.221053){0.063158}{180}{0}
\psarc(0.326316,-0.242105){0.063158}{180}{360}
\psline(0.010526,-0.242105)(0.010526,-0.452632)
\psline(0.136842,-0.242105)(0.136842,-0.452632)
\psarcn(0.326316,-0.452632){0.063158}{180}{0}
\rput(0.821053,-0.231579){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](1.252632,0){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.378947,0){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.505263,0){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.631579,0){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.252632,-0.231579){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.378947,-0.231579){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.505263,-0.231579){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.631579,-0.231579){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.252632,-0.463158){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.378947,-0.463158){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.505263,-0.463158){0.010526}
\pscircle[fillstyle=solid,fillcolor=fillval](1.631579,-0.463158){0.010526}
\psarc(1.568421,-0.010526){0.063158}{-179.999998}{-0.000002}
\psline(1.252632,-0.010526)(1.252632,-0.221053)
\psline(1.378947,-0.010526)(1.378947,-0.221053)
\psarcn(1.568421,-0.221053){0.063158}{179.999998}{0.000002}
\psarc(1.315789,-0.242105){0.063158}{-179.999998}{-0.000002}
\psline(1.505263,-0.242105)(1.505263,-0.452632)
\psline(1.631579,-0.242105)(1.631579,-0.452632)
\psarcn(1.315789,-0.452632){0.063158}{179.999998}{0.000002}
\rput(0.810526,-0.789474){$U_{1}U_{3} = U_{3} U_{1}$}
\end{pspicture}%


==> pictures/TLrel3p.tex <==
\psset{unit=1in,cornersize=absolute}%
\begin{pspicture}(0,-0.978261)(3.391304,0.021739)
% dpic version 28.Jul.03 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.804348,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.804348,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.021739,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.282609,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.543478,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](0.804348,-0.956522){0.028658}
\psarc(0.152174,-0.021739){0.130435}{-179.999999}{-0.000001}
\psline(0.543478,-0.021739)(0.543478,-0.456522)
\psline(0.804348,-0.021739)(0.804348,-0.5)
\psarcn(0.152174,-0.456522){0.130435}{180}{0}
\psarc(0.673913,-0.5){0.130435}{180}{360}
\psline(0.021739,-0.5)(0.021739,-0.934783)
\psline(0.282609,-0.5)(0.282609,-0.934783)
\psarcn(0.673913,-0.934783){0.130435}{180}{0}
\rput(1.695652,-0.478261){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](2.586957,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.847826,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](3.108696,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](3.369565,0){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.586957,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.847826,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](3.108696,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](3.369565,-0.478261){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.586957,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](2.847826,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](3.108696,-0.956522){0.028658}
\pscircle[fillstyle=solid,fillcolor=fillval](3.369565,-0.956522){0.028658}
\psarc(3.23913,-0.021739){0.130435}{-179.999998}{-0.000002}
\psline(2.586957,-0.021739)(2.586957,-0.456522)
\psline(2.847826,-0.021739)(2.847826,-0.456522)
\psarcn(3.23913,-0.456522){0.130435}{179.999998}{0.000002}
\psarc(2.717391,-0.5){0.130435}{-179.999998}{-0.000002}
\psline(3.108696,-0.5)(3.108696,-0.934783)
\psline(3.369565,-0.5)(3.369565,-0.934783)
\psarcn(2.717391,-0.934783){0.130435}{179.999998}{0.000002}
\end{pspicture}%


==> pictures/counitn.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.474124)(0.948249,0.025876)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.015294,0){0.015294}
\pscircle[fillstyle=solid,fillcolor=fillval](0.382358,0){0.015294}
\pscircle[fillstyle=solid,fillcolor=fillval](0.56589,0){0.015294}
\pscircle[fillstyle=solid,fillcolor=fillval](0.932954,0){0.015294}
\psarc(0.474124,-0.015294){0.091766}{180}{360}
\psarc(0.474124,-0.015294){0.45883}{180}{360}
\rput(0.198826,0){$\ldots$}
\rput(0.749422,0){$\ldots$}
\uput{0.5ex}[u](0.015294,0.015294){$1$}
\uput{0.5ex}[u](0.932954,0.015294){$2n$}
\end{pspicture}%



==> pictures/cupcapeqn.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.733696)(2.184783,0.016304)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.211957,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.092391,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.777174,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.777174,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.972826,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.168478,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.092391,-0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.168478,-0){0.016304}
\psarcn(0.309783,-0.342391){0.097826}{180}{0}
\psarcn(1.875,-0.342391){0.097826}{179.999998}{0.000002}
\psarc(0.11413,-0.375){0.097826}{-179.999999}{-0.000001}
\psarc(2.070652,-0.375){0.097826}{-179.999998}{-0.000002}
\psline(0.016304,-0.016304)(0.016304,-0.342391)
\psline(0.407609,-0.375)(0.407609,-0.701087)
\psline(1.092391,-0.016304)(1.092391,-0.701087)
\psline(1.777174,-0.375)(1.777174,-0.701087)
\psline(2.168478,-0.016304)(2.168478,-0.342391)
\rput(0.75,-0.358696){$=$}
\rput(1.402174,-0.358696){$=$}
\end{pspicture}%



==> pictures/cupcomp.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.674419)(2,0.023256)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.023256,0){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](0.023256,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](0.302326,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](0.581395,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](0.860465,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](1.418605,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](1.697674,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](1.976744,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](1.976744,0){0.023256}
\psarcn(0.44186,-0.488372){0.139535}{180}{0}
\psarcn(1.55814,-0.488372){0.139535}{179.999998}{0.000002}
\psarc(0.162791,-0.534884){0.139535}{-179.999999}{-0.000001}
\psarc(0.72093,-0.534884){0.139535}{180}{360}
\psarc(1.837209,-0.534884){0.139535}{-179.999998}{-0.000002}
\psline(0.023256,-0.023256)(0.023256,-0.488372)
\psline(1.976744,-0.023256)(1.976744,-0.488372)
\rput(1.139535,-0.511628){$\cdots$}
\end{pspicture}%



==> pictures/cyclic.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-1)(2,0.142857)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.020408,0){0.020408}
\pscircle[fillstyle=solid,fillcolor=fillval](0.265306,0){0.020408}
\pscircle[fillstyle=solid,fillcolor=fillval](0.510204,0){0.020408}
\pscircle[fillstyle=solid,fillcolor=fillval](0.755102,0){0.020408}
\pscircle[fillstyle=solid,fillcolor=fillval](1.244898,0){0.020408}
\pscircle[fillstyle=solid,fillcolor=fillval](1.489796,0){0.020408}
\pscircle[fillstyle=solid,fillcolor=fillval](1.734694,0){0.020408}
\pscircle[fillstyle=solid,fillcolor=fillval](1.979592,0){0.020408}
\psarcn(0.142857,0.020408){0.122449}{179.999999}{0.000001}
\psarcn(1.367347,0.020408){0.122449}{179.999998}{0.000002}
\psarcn(1.857143,0.020408){0.122449}{179.999998}{0.000002}
\psarc(0.387755,-0.020408){0.122449}{180}{360}
\psarcn(0.632653,0.020408){0.122449}{-180}{-360}
\psarc(1.612245,-0.020408){0.122449}{-179.999998}{-0.000002}
\psarc(1,-0.020408){0.979592}{180}{360}
\rput(1,0){$\cdots$}
\end{pspicture}%



==> pictures/daggerbox.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.335692)(1.75,0.335692)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0,-0.109375)(0.65625,0.109375)
\rput(0.328125,0){$f$}
\psline(0.164063,0.109375)(0.164063,0.328125)
\psline(0.492188,0.109375)(0.492188,0.328125)
\rput(0.328125,0.328125){$\cdots$}
\uput{0.5ex}[u](0.164063,0.328125){$A_1$}
\uput{0.5ex}[u](0.492188,0.328125){$A_n$}
\psline(0.164063,-0.109375)(0.164063,-0.328125)
\psline(0.492188,-0.109375)(0.492188,-0.328125)
\rput(0.328125,-0.328125){$\cdots$}
\uput{0.5ex}[d](0.164063,-0.328125){$B_1$}
\uput{0.5ex}[d](0.492188,-0.328125){$B_m$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.09375,-0.109375)(1.75,0.109375)
\rput(1.421875,0){$f^{\dagger}$}
\psline(1.257813,0.109375)(1.257813,0.328125)
\psline(1.585938,0.109375)(1.585938,0.328125)
\rput(1.421875,0.328125){$\cdots$}
\uput{0.5ex}[u](1.257813,0.328125){$B_{1}$}
\uput{0.5ex}[u](1.585938,0.328125){$B_{n}$}
\psline(1.257813,-0.109375)(1.257813,-0.328125)
\psline(1.585938,-0.109375)(1.585938,-0.328125)
\rput(1.421875,-0.328125){$\cdots$}
\uput{0.5ex}[d](1.257813,-0.328125){$A_1$}
\uput{0.5ex}[d](1.585938,-0.328125){$A_n$}
\rput(0.875,0){$\rightsquigarrow$}
\end{pspicture}%


==> pictures/dimen.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.746124)(2.5,0.329457)%
% dpic version 28.Jun.06 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.014535,0){0.014535}
\pscircle[fillstyle=solid,fillcolor=fillval](0.140504,0){0.014535}
\pscircle[fillstyle=solid,fillcolor=fillval](0.266473,0){0.014535}
\pscircle[fillstyle=solid,fillcolor=fillval](0.014535,-0.416667){0.014535}
\pscircle[fillstyle=solid,fillcolor=fillval](0.140504,-0.416667){0.014535}
\pscircle[fillstyle=solid,fillcolor=fillval](0.266473,-0.416667){0.014535}
\psline(0.014535,-0.014535)(0.014535,-0.402132)
\psline(0.140504,-0.014535)(0.140504,-0.402132)
\psline(0.266473,-0.014535)(0.266473,-0.402132)
\psarc(0.329457,-0.431202){0.062984}{180}{360}
\psarc(0.329457,-0.431202){0.188953}{180}{360}
\psarc(0.329457,-0.431202){0.314922}{180}{360}
\psarcn(0.329457,0.014535){0.314922}{180}{0}
\psarcn(0.329457,0.014535){0.188953}{180}{0}
\psarcn(0.329457,0.014535){0.062984}{180}{0}
\psline(0.392442,0.014535)(0.392442,-0.431202)
\psline(0.518411,0.014535)(0.518411,-0.431202)
\psline(0.64438,0.014535)(0.64438,-0.431202)
\rput(1.046512,-0.222868){{\huge $=$}}
\pscircle(1.579457,-0.222868){0.145349}
\pscircle(1.967054,-0.222868){0.145349}
\pscircle(2.354651,-0.222868){0.145349}
\end{pspicture}%


==> pictures/dualbox.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.335692)(1.75,0.335692)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0,-0.109375)(0.65625,0.109375)
\rput(0.328125,0){$f$}
\psline(0.164063,0.109375)(0.164063,0.328125)
\psline(0.492188,0.109375)(0.492188,0.328125)
\rput(0.328125,0.328125){$\cdots$}
\uput{0.5ex}[u](0.164063,0.328125){$A_1$}
\uput{0.5ex}[u](0.492188,0.328125){$A_n$}
\psline(0.164063,-0.109375)(0.164063,-0.328125)
\psline(0.492188,-0.109375)(0.492188,-0.328125)
\rput(0.328125,-0.328125){$\cdots$}
\uput{0.5ex}[d](0.164063,-0.328125){$B_1$}
\uput{0.5ex}[d](0.492188,-0.328125){$B_m$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](1.09375,-0.109375)(1.75,0.109375)
\rput(1.421875,0){$f^*$}
\psline(1.257813,0.109375)(1.257813,0.328125)
\psline(1.585938,0.109375)(1.585938,0.328125)
\rput(1.421875,0.328125){$\cdots$}
\uput{0.5ex}[u](1.257813,0.328125){$B_{m}^{*}$}
\uput{0.5ex}[u](1.585938,0.328125){$B_{1}^{*}$}
\psline(1.257813,-0.109375)(1.257813,-0.328125)
\psline(1.585938,-0.109375)(1.585938,-0.328125)
\rput(1.421875,-0.328125){$\cdots$}
\uput{0.5ex}[d](1.257813,-0.328125){$A_n^*$}
\uput{0.5ex}[d](1.585938,-0.328125){$A_1^*$}
\rput(0.875,0){$\rightsquigarrow$}
\end{pspicture}%



==> pictures/dualinv.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.767296)(3.5,0.767296)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](0.75,-0.25)(1.25,0.25)
\rput(1,0){$f$}
\psbezier(1,0.25)(1,0.65)(0.95,0.75)(0.75,0.75)
(0.55,0.75)(0.5,0.65)(0.5,0.25)
(0.5,-0.15)(0.45,-0.25)(0.25,-0.25)
(0.05,-0.25)(0,-0.15)(0,0.25)
\psbezier(1,-0.25)(1,-0.65)(1.05,-0.75)(1.25,-0.75)
(1.45,-0.75)(1.5,-0.65)(1.5,-0.25)
(1.5,0.15)(1.55,0.25)(1.75,0.25)
(1.95,0.25)(2,0.15)(2,-0.25)
\rput(0,0.35){$A$}
\rput(0.9,-0.35){$B$}
\rput(0.9,0.35){$A$}
\rput(2,-0.35){$B$}
\rput(0.4,0.35){$A^*$}
\rput(1.6,-0.35){$B^*$}
\rput(2.5,0){$=$}
\psframe[fillstyle=solid,fillcolor=yellow,linecolor=blue](3,-0.25)(3.5,0.25)
\rput(3.25,0){$f$}
\psline(3.25,0.25)(3.25,0.75)
\uput{0.5ex}[u](3.25,0.75){$A$}
\psline(3.25,-0.25)(3.25,-0.75)
\uput{0.5ex}[d](3.25,-0.75){$B$}
\end{pspicture}%


==> pictures/ear.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.819149)(2,0.361702)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.015957,0){0.015957}
\pscircle[fillstyle=solid,fillcolor=fillval](0.154255,0){0.015957}
\pscircle[fillstyle=solid,fillcolor=fillval](0.292553,0){0.015957}
\pscircle[fillstyle=solid,fillcolor=fillval](0.015957,-0.457447){0.015957}
\pscircle[fillstyle=solid,fillcolor=fillval](0.154255,-0.457447){0.015957}
\pscircle[fillstyle=solid,fillcolor=fillval](0.292553,-0.457447){0.015957}
\psarc(0.223404,-0.015957){0.069149}{180}{360}
\psarcn(0.085106,-0.441489){0.069149}{180}{0}
\psbezier(0.015957,-0.015957)(0.015957,-0.033688)(0.015957,-0.051418)(0.015957,-0.069149)
(0.015957,-0.10461)(0.062057,-0.157801)(0.154255,-0.228723)
(0.246454,-0.299645)(0.292553,-0.352837)(0.292553,-0.388298)
(0.292553,-0.406028)(0.292553,-0.423759)(0.292553,-0.441489)
\psarc(0.361702,-0.473404){0.069149}{180}{360}
\psarc(0.361702,-0.473404){0.207447}{180}{360}
\psarc(0.361702,-0.473404){0.345745}{180}{360}
\psarcn(0.361702,0.015957){0.345745}{180}{0}
\psarcn(0.361702,0.015957){0.207447}{180}{0}
\psarcn(0.361702,0.015957){0.069149}{180}{0}
\psline(0.430851,0.015957)(0.430851,-0.473404)
\psline(0.569149,0.015957)(0.569149,-0.473404)
\psline(0.707447,0.015957)(0.707447,-0.473404)
\rput(1.148936,-0.244681){{\huge $=$}}
\pscircle(1.787234,-0.244681){0.212766}
\end{pspicture}%


==> pictures/emfact.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.767857)(2,0.017857)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.017857,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.232143,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.446429,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.017857,-0.75){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.232143,-0.75){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](0.446429,-0.75){0.017857}
\psarc(0.339286,-0.017857){0.107143}{180}{360}
\psarcn(0.125,-0.732143){0.107143}{180}{0}
\psbezier(0.017857,-0.017857)(0.017857,-0.047619)(0.017857,-0.077381)(0.017857,-0.107143)
(0.017857,-0.166667)(0.089286,-0.255952)(0.232143,-0.375)
(0.375,-0.494048)(0.446429,-0.583333)(0.446429,-0.642857)
(0.446429,-0.672619)(0.446429,-0.702381)(0.446429,-0.732143)
\pscircle[fillstyle=solid,fillcolor=fillval](1.553571,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.767857,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.982143,0){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.553571,-0.392857){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.553571,-0.75){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.767857,-0.75){0.017857}
\pscircle[fillstyle=solid,fillcolor=fillval](1.982143,-0.75){0.017857}
\psarc(1.875,-0.017857){0.107143}{-179.999998}{-0.000002}
\psarcn(1.660714,-0.732143){0.107143}{179.999998}{0.000002}
\psline(1.553571,-0.017857)(1.553571,-0.375)
\psbezier(1.553571,-0.410714)(1.553571,-0.425595)(1.553571,-0.440476)(1.553571,-0.455357)
(1.553571,-0.485119)(1.625,-0.52381)(1.767857,-0.571429)
(1.910714,-0.619048)(1.982143,-0.657738)(1.982143,-0.6875)
(1.982143,-0.702381)(1.982143,-0.717262)(1.982143,-0.732143)
\rput(1,-0.392857){$=$}
\end{pspicture}%


==> pictures/fourex.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.317302)(3,0.013393)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.013393,0){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](0.174107,0){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](0.334821,0){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](0.897321,0){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](0.334821,-0.294643){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](0.897321,-0.294643){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](1.058036,-0.294643){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](1.21875,-0.294643){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](1.78125,-0.294643){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](1.941964,-0.294643){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](2.102679,-0.294643){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](2.102679,0){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](2.665179,0){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](2.825893,0){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](2.986607,0){0.013393}
\pscircle[fillstyle=solid,fillcolor=fillval](2.665179,-0.294643){0.013393}
\psarc(0.09375,-0.013393){0.080357}{-179.999999}{-0.000001}
\psarc(2.90625,-0.013393){0.080357}{180}{360}
\psarcn(1.138393,-0.28125){0.080357}{179.999998}{0.000002}
\psarcn(1.861607,-0.28125){0.080357}{179.999998}{0.000002}
\psline(0.334821,-0.013393)(0.334821,-0.28125)
\psline(0.897321,-0.013393)(0.897321,-0.28125)
\psline(2.102679,-0.013393)(2.102679,-0.28125)
\psline(2.665179,-0.013393)(2.665179,-0.28125)
\uput{0.5ex}[d](0.174107,-0.308036){\raisebox{-3ex}{$f$}}
\uput{0.5ex}[d](1.058036,-0.308036){\raisebox{-3ex}{$f^*$}}
\uput{0.5ex}[d](1.941964,-0.308036){\raisebox{-3ex}{$f^{\dagger}$}}
\uput{0.5ex}[d](2.825893,-0.308036){\raisebox{-3ex}{$f_{*}$}}
\end{pspicture}%


==> pictures/name.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0,-0.526961)(2.5,0.379902)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.012255,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.159314,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.306373,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.453431,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.60049,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.747549,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.012255,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.159314,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.306373,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.453431,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.60049,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.747549,-0.514706){0.012255}
\psline(0.012255,-0.012255)(0.012255,-0.502451)
\psline(0.159314,-0.012255)(0.159314,-0.502451)
\psline(0.306373,-0.012255)(0.306373,-0.502451)
\psarcn(0.379902,0.012255){0.073529}{-180}{-360}
\psarcn(0.379902,0.012255){0.220588}{-180}{-360}
\psarcn(0.379902,0.012255){0.367647}{-180}{-360}
\psarc(0.67402,-0.012255){0.073529}{-179.999998}{-0.000002}
\psarcn(0.526961,-0.502451){0.073529}{179.999999}{0.000001}
\psbezier(0.453431,-0.012255)(0.453431,-0.03268)(0.453431,-0.053105)(0.453431,-0.073529)
(0.453431,-0.114379)(0.502451,-0.175654)(0.60049,-0.257353)
(0.698529,-0.339052)(0.747549,-0.400327)(0.747549,-0.441176)
(0.747549,-0.461601)(0.747549,-0.482026)(0.747549,-0.502451)
\rput(1.25,-0.269608){$=$}
\pscircle[fillstyle=solid,fillcolor=fillval](1.752451,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](1.89951,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.046569,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.193627,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.340686,-0.514706){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.487745,-0.514706){0.012255}
\psarcn(2.267157,-0.502451){0.220588}{180}{0}
\psarcn(1.82598,-0.502451){0.073529}{179.999998}{0.000002}
\psarcn(2.267157,-0.502451){0.073529}{180}{0}
\end{pspicture}%


==> pictures/nest.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.733696)(2.217391,0.016304)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.211957,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.603261,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,-0.684783){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.211957,-0.684783){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,-0.684783){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.603261,-0.684783){0.016304}
\psarc(0.309783,-0.016304){0.097826}{180}{360}
\psarc(0.309783,-0.016304){0.293478}{180}{360}
\psarcn(0.309783,-0.668478){0.097826}{180}{0}
\psarcn(0.309783,-0.668478){0.293478}{180}{0}
\rput(1.108696,-0.358696){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](1.61413,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.809783,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.005435,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.201087,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.61413,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.809783,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.005435,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.201087,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.61413,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.809783,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.005435,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](2.201087,-0.717391){0.016304}
\psbezier(1.61413,-0.016304)(1.61413,-0.029891)(1.61413,-0.043478)(1.61413,-0.057065)
(1.61413,-0.084239)(1.679348,-0.125)(1.809783,-0.179348)
(1.940217,-0.233696)(2.005435,-0.274457)(2.005435,-0.30163)
(2.005435,-0.315217)(2.005435,-0.328804)(2.005435,-0.342391)
\psline(2.201087,-0.016304)(2.201087,-0.342391)
\psarc(1.907609,-0.016304){0.097826}{-179.999998}{-0.000002}
\psarcn(1.711957,-0.342391){0.097826}{179.999998}{0.000002}
\psarc(2.103261,-0.375){0.097826}{-179.999998}{-0.000002}
\psarcn(1.907609,-0.701087){0.097826}{179.999998}{0.000002}
\psline(1.61413,-0.375)(1.61413,-0.701087)
\psbezier(1.809783,-0.375)(1.809783,-0.388587)(1.809783,-0.402174)(1.809783,-0.415761)
(1.809783,-0.442935)(1.875,-0.483696)(2.005435,-0.538043)
(2.13587,-0.592391)(2.201087,-0.633152)(2.201087,-0.660326)
(2.201087,-0.673913)(2.201087,-0.6875)(2.201087,-0.701087)
\end{pspicture}%


==> pictures/paren.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.0125)(0.775,0.2375)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.0125,0){0.0125}
\pscircle[fillstyle=solid,fillcolor=fillval](0.1625,0){0.0125}
\pscircle[fillstyle=solid,fillcolor=fillval](0.3125,0){0.0125}
\pscircle[fillstyle=solid,fillcolor=fillval](0.4625,0){0.0125}
\pscircle[fillstyle=solid,fillcolor=fillval](0.6125,0){0.0125}
\pscircle[fillstyle=solid,fillcolor=fillval](0.7625,0){0.0125}
\psarcn(0.5375,0.0125){0.225}{-180}{-360}
\psarcn(0.0875,0.0125){0.075}{179.999999}{0.000001}
\psarcn(0.5375,0.0125){0.075}{179.999999}{0.000001}
\end{pspicture}%



==> pictures/stareqn.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(-0.625,-1.235795)(1.221591,0.014205)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.014205,0){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](0.610795,0){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](0.014205,-0.3125){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](-0.298295,-0.3125){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](-0.610795,-0.3125){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](0.610795,-0.3125){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](0.923295,-0.3125){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](1.207386,-0.3125){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](0.014205,-0.909091){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](-0.298295,-0.909091){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](-0.610795,-0.909091){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](0.610795,-0.909091){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](0.923295,-0.909091){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](1.207386,-0.909091){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](-0.610795,-1.221591){0.014205}
\pscircle[fillstyle=solid,fillcolor=fillval](1.207386,-1.221591){0.014205}
\psframe(-0.440341,-0.752841)(-0.15625,-0.46875)
\rput(-0.298295,-0.610795){$f$}
\psframe(0.78125,-0.752841)(1.065341,-0.46875)
\rput(0.923295,-0.610795){$f$}
\psarcn(-0.454545,-0.298295){0.15625}{180}{0}
\psarcn(1.065341,-0.298295){0.142045}{180}{0}
\psarc(-0.142045,-0.923295){0.15625}{180}{360}
\psarc(0.767045,-0.923295){0.15625}{180}{360}
\psline(0.014205,-0.014205)(0.014205,-0.298295)
\psline(-0.610795,-0.326705)(-0.610795,-0.894886)
\psline(-0.610795,-0.923295)(-0.610795,-1.207386)
\psline(-0.298295,-0.326705)(-0.298295,-0.46875)
\psline(-0.298295,-0.752841)(-0.298295,-0.894886)
\psline(0.014205,-0.326705)(0.014205,-0.894886)
\psline(0.610795,-0.014205)(0.610795,-0.298295)
\psline(0.610795,-0.326705)(0.610795,-0.894886)
\psline(0.923295,-0.326705)(0.923295,-0.46875)
\psline(0.923295,-0.752841)(0.923295,-0.894886)
\psline(1.207386,-0.326705)(1.207386,-0.894886)
\psline(1.207386,-0.923295)(1.207386,-1.207386)
\rput(0.3125,-0.610795){$=$}
\end{pspicture}%



==> pictures/throughcomp.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-1.046512)(2,0.023256)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.023256,0){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](0.023256,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](0.302326,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](0.581395,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](0.860465,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](1.418605,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](1.697674,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](1.976744,-0.511628){0.023256}
\pscircle[fillstyle=solid,fillcolor=fillval](1.976744,-1.023256){0.023256}
\psarcn(0.44186,-0.488372){0.139535}{180}{0}
\psarcn(1.837209,-0.488372){0.139535}{179.999998}{0.000002}
\psarc(0.162791,-0.534884){0.139535}{-179.999999}{-0.000001}
\psarc(0.72093,-0.534884){0.139535}{180}{360}
\psarc(1.55814,-0.534884){0.139535}{-179.999998}{-0.000002}
\psline(0.023256,-0.023256)(0.023256,-0.488372)
\psline(1.976744,-1)(1.976744,-0.534884)
\rput(1.139535,-0.511628){$\cdots$}
\end{pspicture}%



==> pictures/unitn.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.025876)(0.948249,0.474124)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.015294,0){0.015294}
\pscircle[fillstyle=solid,fillcolor=fillval](0.382358,0){0.015294}
\pscircle[fillstyle=solid,fillcolor=fillval](0.56589,0){0.015294}
\pscircle[fillstyle=solid,fillcolor=fillval](0.932954,0){0.015294}
\psarcn(0.474124,0.015294){0.091766}{-180}{-360}
\psarcn(0.474124,0.015294){0.45883}{-180}{-360}
\rput(0.198826,0){$\ldots$}
\rput(0.749422,0){$\ldots$}
\uput{0.5ex}[d](0.015294,-0.015294){$1$}
\uput{0.5ex}[d](0.932954,-0.015294){$2n$}
\end{pspicture}%


==> pictures/unname.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.64951)(2.5,0.012255)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.012255,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.159314,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.306373,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.120098,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.267157,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.414216,0){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.012255,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.159314,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.306373,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.453431,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.60049,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.747549,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.894608,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](1.041667,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](1.188725,-0.269608){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](0.894608,-0.539216){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](1.041667,-0.539216){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](1.188725,-0.539216){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.193627,-0.539216){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.340686,-0.539216){0.012255}
\pscircle[fillstyle=solid,fillcolor=fillval](2.487745,-0.539216){0.012255}
\psline(0.012255,-0.012255)(0.012255,-0.257353)
\psline(0.159314,-0.012255)(0.159314,-0.257353)
\psline(0.306373,-0.012255)(0.306373,-0.257353)
\psline(0.894608,-0.281863)(0.894608,-0.526961)
\psline(1.041667,-0.281863)(1.041667,-0.526961)
\psline(1.188725,-0.281863)(1.188725,-0.526961)
\psarcn(0.526961,-0.257353){0.073529}{180}{0}
\psarcn(0.968137,-0.257353){0.220588}{180}{0}
\psarcn(0.968137,-0.257353){0.073529}{179.999998}{0.000002}
\psarc(0.379902,-0.281863){0.367647}{180}{360}
\psarc(0.379902,-0.281863){0.220588}{180}{360}
\psarc(0.379902,-0.281863){0.073529}{180}{360}
\psarc(2.340686,-0.012255){0.073529}{180}{360}
\psarcn(2.267157,-0.526961){0.073529}{180}{0}
\psbezier(2.120098,-0.012255)(2.120098,-0.03268)(2.120098,-0.053105)(2.120098,-0.073529)
(2.120098,-0.114379)(2.181373,-0.179739)(2.303922,-0.269608)
(2.426471,-0.359477)(2.487745,-0.424837)(2.487745,-0.465686)
(2.487745,-0.486111)(2.487745,-0.506536)(2.487745,-0.526961)
\rput(1.691176,-0.269608){$=$}
\end{pspicture}%


==> pictures/wave.tex <==
\psset{unit=1in,cornersize=absolute,dimen=middle}%
\begin{pspicture}(0,-0.733696)(1.826087,0.016304)%
% dpic version 08.Jul.05 for PSTricks 0.93a
\psset{linewidth=1pt}%
\newgray{fillval}{0.3}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.211957,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.016304,-0.684783){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.211957,-0.684783){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](0.407609,-0.684783){0.016304}
\psarc(0.309783,-0.016304){0.097826}{180}{360}
\psarcn(0.11413,-0.668478){0.097826}{180}{0}
\psbezier(0.016304,-0.016304)(0.016304,-0.043478)(0.016304,-0.070652)(0.016304,-0.097826)
(0.016304,-0.152174)(0.081522,-0.233696)(0.211957,-0.342391)
(0.342391,-0.451087)(0.407609,-0.532609)(0.407609,-0.586957)
(0.407609,-0.61413)(0.407609,-0.641304)(0.407609,-0.668478)
\rput(0.913043,-0.358696){{\huge $=$}}
\pscircle[fillstyle=solid,fillcolor=fillval](1.418478,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.61413,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.809783,0){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.418478,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.61413,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.809783,-0.358696){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.418478,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.61413,-0.717391){0.016304}
\pscircle[fillstyle=solid,fillcolor=fillval](1.809783,-0.717391){0.016304}
\psline(1.418478,-0.016304)(1.418478,-0.342391)
\psarc(1.711957,-0.016304){0.097826}{-179.999998}{-0.000002}
\psarcn(1.711957,-0.342391){0.097826}{179.999998}{0.000002}
\psarc(1.516304,-0.375){0.097826}{-179.999998}{-0.000002}
\psarcn(1.516304,-0.701087){0.097826}{179.999998}{0.000002}
\psline(1.809783,-0.375)(1.809783,-0.701087)
\end{pspicture}%

